Improving Augmentation and Evaluation Schemes for Semantic Image Synthesis

Despite data augmentation being a de facto technique for boosting the performance of deep neural networks, little attention has been paid to developing augmentation strategies for generative adversarial networks (GANs). To this end, we introduce a novel augmentation scheme designed specifically for GAN-based semantic image synthesis models. We propose to randomly warp object shapes in the semantic label maps used as an input to the generator. The local shape discrepancies between the warped and non-warped label maps and images enable the GAN to learn better the structural and geometric details of the scene and thus to improve the quality of generated images. While benchmarking the augmented GAN models against their vanilla counterparts, we discover that the quantification metrics reported in the previous semantic image synthesis studies are strongly biased towards specific semantic classes as they are derived via an external pre-trained segmentation network. We therefore propose to improve the established semantic image synthesis evaluation scheme by analyzing separately the performance of generated images on the biased and unbiased classes for the given segmentation network. Finally, we show strong quantitative and qualitative improvements obtained with our augmentation scheme, on both class splits, using state-of-the-art semantic image synthesis models across three different datasets. On average across COCO-Stuff, ADE20K and Cityscapes datasets, the augmented models outperform their vanilla counterparts by ~3 mIoU and ~10 FID points.

==> (inline-0) <==
\begin{tabular}{@{}c@{}c@{}c@{}c@{}c@{}}
			
			\centering
			
			Label map & Real image & CC-FPSE & CC-FPSE-EL & CC-FPSE-AUG \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/gt/000000020059.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/org_img/000000020059.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/baseline/000000020059.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/baseline_el/000000020059.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/augmented/000000020059.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/gt/000000038070.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/org_img/000000038070.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/baseline/000000038070.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/baseline_el/000000038070.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/augmented/000000038070.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/gt/000000049759.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/org_img/000000049759.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/baseline/000000049759.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/baseline_el/000000049759.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/augmented/000000049759.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/gt/000000269316.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/org_img/000000269316.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/baseline/000000269316_bbox.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/baseline_el/000000269316.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/augmented/000000269316.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/gt/000000222559.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/org_img/000000222559.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/baseline/000000222559.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/baseline_el/000000222559.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/augmented/000000222559.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/gt/000000261982.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/org_img/000000261982.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/baseline/000000261982.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/baseline_el/000000261982.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/augmented/000000261982.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/gt/000000404568.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/org_img/000000404568.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/baseline/000000404568.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/baseline_el/000000404568.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/augmented/000000404568.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/gt/000000275727.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/org_img/000000275727.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/baseline/000000275727_bbox.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/baseline_el/000000275727_bbox.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/augmented/000000275727.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/gt/000000286422.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/org_img/000000286422.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/baseline/000000286422.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/baseline_el/000000286422.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/augmented/000000286422.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/gt/000000345261.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/org_img/000000345261.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/baseline/000000345261.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/baseline_el/000000345261.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/coco/augmented/000000345261.jpg} \vspace{0.05cm} \tabularnewline
			
		\end{tabular}
\begin{tabular}{@{}c@{}c@{}c@{}c@{}c@{}}
			
			\centering
			
			Label map & Real image & CC-FPSE & CC-FPSE-EL & CC-FPSE-AUG \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/gt/ADE_val_00000030.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/org_img/ADE_val_00000030.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/baseline/ADE_val_00000030.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/baseline_el/ADE_val_00000030.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/augmented/ADE_val_00000030.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/gt/ADE_val_00000046.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/org_img/ADE_val_00000046.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/baseline/ADE_val_00000046_bbox.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/baseline_el/ADE_val_00000046.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/augmented/ADE_val_00000046.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/gt/ADE_val_00000120.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/org_img/ADE_val_00000120.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/baseline/ADE_val_00000120.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/baseline_el/ADE_val_00000120.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/augmented/ADE_val_00000120.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/gt/ADE_val_00000271.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/org_img/ADE_val_00000271.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/baseline/ADE_val_00000271.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/baseline_el/ADE_val_00000271.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/augmented/ADE_val_00000271.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/gt/ADE_val_00000284.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/org_img/ADE_val_00000284.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/baseline/ADE_val_00000284.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/baseline_el/ADE_val_00000284.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/augmented/ADE_val_00000284.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/gt/ADE_val_00000310.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/org_img/ADE_val_00000310.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/baseline/ADE_val_00000310.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/baseline_el/ADE_val_00000310.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/augmented/ADE_val_00000310.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/gt/ADE_val_00000695.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/org_img/ADE_val_00000695.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/baseline/ADE_val_00000695.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/baseline_el/ADE_val_00000695.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/augmented/ADE_val_00000695.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/gt/ADE_val_00001987.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/org_img/ADE_val_00001987.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/baseline/ADE_val_00001987.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/baseline_el/ADE_val_00001987.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/augmented/ADE_val_00001987.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/gt/ADE_val_00001117.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/org_img/ADE_val_00001117.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/baseline/ADE_val_00001117_bbox.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/baseline_el/ADE_val_00001117.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/augmented/ADE_val_00001117.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/gt/ADE_val_00000702.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/org_img/ADE_val_00000702.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/baseline/ADE_val_00000702.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/baseline_el/ADE_val_00000702.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/ccfpse/ade20k/augmented/ADE_val_00000702.jpg} \vspace{0.05cm} \tabularnewline
			
		\end{tabular}
\begin{tabular}{@{}c@{}c@{}c@{}}
		
		\centering
		
		CC-FPSE & CC-FPSE-EL & CC-FPSE-AUG \vspace{0.05cm} \tabularnewline
		
		\includegraphics[width=0.32\linewidth]{figures/models/ccfpse/cityscapes/baseline/munster_000100_000019_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/ccfpse/cityscapes/baseline_el/munster_000100_000019_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/ccfpse/cityscapes/augmented/munster_000100_000019_leftImg8bit.jpg} \vspace{0.05cm} \tabularnewline
		
		\includegraphics[width=0.32\linewidth]{figures/models/ccfpse/cityscapes/baseline/munster_000141_000019_leftImg8bit_bbox.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/ccfpse/cityscapes/baseline_el/munster_000141_000019_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/ccfpse/cityscapes/augmented/munster_000141_000019_leftImg8bit.jpg} \vspace{0.05cm} \tabularnewline 
		
		\includegraphics[width=0.32\linewidth]{figures/models/ccfpse/cityscapes/baseline/munster_000139_000019_leftImg8bit_bbox.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/ccfpse/cityscapes/baseline_el/munster_000139_000019_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/ccfpse/cityscapes/augmented/munster_000139_000019_leftImg8bit.jpg} \vspace{0.05cm} \tabularnewline
		
		\includegraphics[width=0.32\linewidth]{figures/models/ccfpse/cityscapes/baseline/frankfurt_000000_002963_leftImg8bit_bbox.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/ccfpse/cityscapes/baseline_el/frankfurt_000000_002963_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/ccfpse/cityscapes/augmented/frankfurt_000000_002963_leftImg8bit.jpg} \vspace{0.05cm} \tabularnewline
		
		\includegraphics[width=0.32\linewidth]{figures/models/ccfpse/cityscapes/baseline/frankfurt_000001_005703_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/ccfpse/cityscapes/baseline_el/frankfurt_000001_005703_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/ccfpse/cityscapes/augmented/frankfurt_000001_005703_leftImg8bit.jpg} \vspace{0.05cm} \tabularnewline
		
		\includegraphics[width=0.32\linewidth]{figures/models/ccfpse/cityscapes/baseline/frankfurt_000001_028335_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/ccfpse/cityscapes/baseline_el/frankfurt_000001_028335_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/ccfpse/cityscapes/augmented/frankfurt_000001_028335_leftImg8bit.jpg} \vspace{0.05cm} \tabularnewline
		
		\includegraphics[width=0.32\linewidth]{figures/models/ccfpse/cityscapes/baseline/frankfurt_000001_031266_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/ccfpse/cityscapes/baseline_el/frankfurt_000001_031266_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/ccfpse/cityscapes/augmented/frankfurt_000001_031266_leftImg8bit.jpg} \vspace{0.05cm} \tabularnewline
		
		\includegraphics[width=0.32\linewidth]{figures/models/ccfpse/cityscapes/baseline/munster_000146_000019_leftImg8bit_bbox.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/ccfpse/cityscapes/baseline_el/munster_000146_000019_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/ccfpse/cityscapes/augmented/munster_000146_000019_leftImg8bit.jpg} \vspace{0.05cm} \tabularnewline
		
	\end{tabular}
\begin{tabular}{@{}c@{}c@{}c@{}c@{}c@{}}
			
			\centering
			
			Label map & Real image & SPADE & SPADE-EL & SPADE-AUG \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/gt/000000002587.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/org_img/000000002587.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/baseline/000000002587.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/baseline_el/000000002587.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/augmented/000000002587.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/gt/000000032038.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/org_img/000000032038.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/baseline/000000032038_bbox.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/baseline_el/000000032038_bbox.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/augmented/000000032038.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/gt/000000142790.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/org_img/000000142790.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/baseline/000000142790_bbox.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/baseline_el/000000142790_bbox.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/augmented/000000142790.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/gt/000000184324.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/org_img/000000184324.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/baseline/000000184324.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/baseline_el/000000184324.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/augmented/000000184324.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/gt/000000398810.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/org_img/000000398810.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/baseline/000000398810.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/baseline_el/000000398810.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/augmented/000000398810.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/gt/000000190923.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/org_img/000000190923.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/baseline/000000190923.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/baseline_el/000000190923.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/augmented/000000190923.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/gt/000000506004.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/org_img/000000506004.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/baseline/000000506004.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/baseline_el/000000506004.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/augmented/000000506004.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/gt/000000307598.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/org_img/000000307598.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/baseline/000000307598.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/baseline_el/000000307598.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/augmented/000000307598.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/gt/000000038070.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/org_img/000000038070.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/baseline/000000038070.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/baseline_el/000000038070.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/augmented/000000038070.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/gt/000000221017.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/org_img/000000221017.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/baseline/000000221017.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/baseline_el/000000221017.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/coco/augmented/000000221017.jpg} \vspace{0.05cm} \tabularnewline
			
		\end{tabular}
\begin{tabular}{@{}c@{}c@{}c@{}c@{}c@{}}
			
			\centering
			
			Label map & Real image & SPADE & SPADE-EL & SPADE-AUG \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/gt/ADE_val_00000002.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/org_img/ADE_val_00000002.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/baseline/ADE_val_00000002.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/baseline_el/ADE_val_00000002.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/augmented/ADE_val_00000002.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/gt/ADE_val_00000049.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/org_img/ADE_val_00000049.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/baseline/ADE_val_00000049_bbox.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/baseline_el/ADE_val_00000049.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/augmented/ADE_val_00000049.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/gt/ADE_val_00000099.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/org_img/ADE_val_00000099.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/baseline/ADE_val_00000099.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/baseline_el/ADE_val_00000099.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/augmented/ADE_val_00000099.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/gt/ADE_val_00000122.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/org_img/ADE_val_00000122.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/baseline/ADE_val_00000122_bbox.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/baseline_el/ADE_val_00000122_bbox.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/augmented/ADE_val_00000122.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/gt/ADE_val_00000164.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/org_img/ADE_val_00000164.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/baseline/ADE_val_00000164.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/baseline_el/ADE_val_00000164.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/augmented/ADE_val_00000164.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/gt/ADE_val_00000568.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/org_img/ADE_val_00000568.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/baseline/ADE_val_00000568.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/baseline_el/ADE_val_00000568.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/augmented/ADE_val_00000568.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/gt/ADE_val_00000672.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/org_img/ADE_val_00000672.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/baseline/ADE_val_00000672.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/baseline_el/ADE_val_00000672.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/augmented/ADE_val_00000672.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/gt/ADE_val_00001224.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/org_img/ADE_val_00001224.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/baseline/ADE_val_00001224_bbox.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/baseline_el/ADE_val_00001224.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/augmented/ADE_val_00001224.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/gt/ADE_val_00001747.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/org_img/ADE_val_00001747.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/baseline/ADE_val_00001747.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/baseline_el/ADE_val_00001747.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/augmented/ADE_val_00001747.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/gt/ADE_val_00001015.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/org_img/ADE_val_00001015.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/baseline/ADE_val_00001015.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/baseline_el/ADE_val_00001015.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/spade/ade20k/augmented/ADE_val_00001015.jpg} \vspace{0.05cm} \tabularnewline
			
		\end{tabular}
\begin{tabular}{@{}c@{}c@{}c@{}}
		
		\centering
		
		SPADE & SPADE-EL & SPADE-AUG \vspace{0.05cm} \tabularnewline
		
		\includegraphics[width=0.32\linewidth]{figures/models/spade/cityscapes/baseline/munster_000113_000019_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/spade/cityscapes/baseline_el/munster_000113_000019_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/spade/cityscapes/augmented/munster_000113_000019_leftImg8bit.jpg} \vspace{0.05cm} \tabularnewline
		
		\includegraphics[width=0.32\linewidth]{figures/models/spade/cityscapes/baseline/munster_000084_000019_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/spade/cityscapes/baseline_el/munster_000084_000019_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/spade/cityscapes/augmented/munster_000084_000019_leftImg8bit.jpg} \vspace{0.05cm} \tabularnewline 
		
		\includegraphics[width=0.32\linewidth]{figures/models/spade/cityscapes/baseline/munster_000074_000019_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/spade/cityscapes/baseline_el/munster_000074_000019_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/spade/cityscapes/augmented/munster_000074_000019_leftImg8bit.jpg} \vspace{0.05cm} \tabularnewline
		
		\includegraphics[width=0.32\linewidth]{figures/models/spade/cityscapes/baseline/munster_000057_000019_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/spade/cityscapes/baseline_el/munster_000057_000019_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/spade/cityscapes/augmented/munster_000057_000019_leftImg8bit.jpg} \vspace{0.05cm} \tabularnewline
		
		\includegraphics[width=0.32\linewidth]{figures/models/spade/cityscapes/baseline/munster_000054_000019_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/spade/cityscapes/baseline_el/munster_000054_000019_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/spade/cityscapes/augmented/munster_000054_000019_leftImg8bit.jpg} \vspace{0.05cm} \tabularnewline
		
		\includegraphics[width=0.32\linewidth]{figures/models/spade/cityscapes/baseline/munster_000033_000019_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/spade/cityscapes/baseline_el/munster_000033_000019_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/spade/cityscapes/augmented/munster_000033_000019_leftImg8bit.jpg} \vspace{0.05cm} \tabularnewline
		
		\includegraphics[width=0.32\linewidth]{figures/models/spade/cityscapes/baseline/frankfurt_000001_075296_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/spade/cityscapes/baseline_el/frankfurt_000001_075296_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/spade/cityscapes/augmented/frankfurt_000001_075296_leftImg8bit.jpg} \vspace{0.05cm} \tabularnewline
		
		\includegraphics[width=0.32\linewidth]{figures/models/spade/cityscapes/baseline/frankfurt_000001_007285_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/spade/cityscapes/baseline_el/frankfurt_000001_007285_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/spade/cityscapes/augmented/frankfurt_000001_007285_leftImg8bit.jpg} \vspace{0.05cm} \tabularnewline
		
	\end{tabular}
\begin{tabular}{@{}c@{}c@{}c@{}c@{}c@{}}
			
			\centering
			
			Label map & Real image & Pix2PixHD & Pix2PixHD-EL & Pix2PixHD-AUG \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/gt/000000000885.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/org_img/000000000885.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/baseline/000000000885_bbox.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/baseline_el/000000000885.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/augmented/000000000885.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/gt/000000002587.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/org_img/000000002587.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/baseline/000000002587_bbox.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/baseline_el/000000002587_bbox.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/augmented/000000002587.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/gt/000000007816.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/org_img/000000007816.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/baseline/000000007816_bbox.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/baseline_el/000000007816.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/augmented/000000007816.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/gt/000000011760.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/org_img/000000011760.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/baseline/000000011760_bbox.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/baseline_el/000000011760.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/augmented/000000011760.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/gt/000000027972.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/org_img/000000027972.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/baseline/000000027972_bbox.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/baseline_el/000000027972.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/augmented/000000027972.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/gt/000000029984.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/org_img/000000029984.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/baseline/000000029984.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/baseline_el/000000029984.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/augmented/000000029984.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/gt/000000038576.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/org_img/000000038576.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/baseline/000000038576_bbox.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/baseline_el/000000038576_bbox.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/augmented/000000038576.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/gt/000000046804.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/org_img/000000046804.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/baseline/000000046804.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/baseline_el/000000046804.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/augmented/000000046804.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/gt/000000005477.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/org_img/000000005477.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/baseline/000000005477_bbox.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/baseline_el/000000005477.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/augmented/000000005477.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/gt/000000006213.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/org_img/000000006213.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/baseline/000000006213_bbox.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/baseline_el/000000006213.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/coco/augmented/000000006213.jpg} \vspace{0.05cm} \tabularnewline
			
		\end{tabular}
\begin{tabular}{@{}c@{}c@{}c@{}c@{}c@{}}
			
			\centering
			
			Label map & Real image & Pix2PixHD & Pix2PixHD-EL & Pix2PixHD-AUG \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/gt/ADE_val_00000033.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/org_img/ADE_val_00000033.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/baseline/ADE_val_00000033.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/baseline_el/ADE_val_00000033.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/augmented/ADE_val_00000033.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/gt/ADE_val_00000049.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/org_img/ADE_val_00000049.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/baseline/ADE_val_00000049.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/baseline_el/ADE_val_00000049.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/augmented/ADE_val_00000049.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/gt/ADE_val_00000079.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/org_img/ADE_val_00000079.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/baseline/ADE_val_00000079.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/baseline_el/ADE_val_00000079.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/augmented/ADE_val_00000079.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/gt/ADE_val_00000121.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/org_img/ADE_val_00000121.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/baseline/ADE_val_00000121.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/baseline_el/ADE_val_00000121.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/augmented/ADE_val_00000121.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/gt/ADE_val_00000125.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/org_img/ADE_val_00000125.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/baseline/ADE_val_00000125.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/baseline_el/ADE_val_00000125.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/augmented/ADE_val_00000125.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/gt/ADE_val_00000222.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/org_img/ADE_val_00000222.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/baseline/ADE_val_00000222.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/baseline_el/ADE_val_00000222.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/augmented/ADE_val_00000222.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/gt/ADE_val_00000262.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/org_img/ADE_val_00000262.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/baseline/ADE_val_00000262.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/baseline_el/ADE_val_00000262.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/augmented/ADE_val_00000262.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/gt/ADE_val_00000311.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/org_img/ADE_val_00000311.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/baseline/ADE_val_00000311.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/baseline_el/ADE_val_00000311.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/augmented/ADE_val_00000311.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/gt/ADE_val_00000350.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/org_img/ADE_val_00000350.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/baseline/ADE_val_00000350.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/baseline_el/ADE_val_00000350.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/augmented/ADE_val_00000350.jpg} \vspace{0.05cm} \tabularnewline
			
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/gt/ADE_val_00000458.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/org_img/ADE_val_00000458.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/baseline/ADE_val_00000458.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/baseline_el/ADE_val_00000458.jpg} & {\footnotesize{}}
			\includegraphics[width=0.19\linewidth, height=0.09\textheight]{figures/models/pix2pixhd/ade20k/augmented/ADE_val_00000458.jpg} \vspace{0.05cm} \tabularnewline
			
		\end{tabular}
\begin{tabular}{@{}c@{}c@{}c@{}}
		
		\centering
		
		Pix2PixHD & Pix2PixHD-EL & Pix2PixHD-AUG \vspace{0.05cm} \tabularnewline
		
		\includegraphics[width=0.32\linewidth]{figures/models/pix2pixhd/cityscapes/baseline/frankfurt_000000_001236_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/pix2pixhd/cityscapes/baseline_el/frankfurt_000000_001236_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/pix2pixhd/cityscapes/augmented/frankfurt_000000_001236_leftImg8bit.jpg} \vspace{0.05cm} \tabularnewline
		
		\includegraphics[width=0.32\linewidth]{figures/models/pix2pixhd/cityscapes/baseline/frankfurt_000001_007285_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/pix2pixhd/cityscapes/baseline_el/frankfurt_000001_007285_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/pix2pixhd/cityscapes/augmented/frankfurt_000001_007285_leftImg8bit.jpg} \vspace{0.05cm} \tabularnewline 
		
		\includegraphics[width=0.32\linewidth]{figures/models/pix2pixhd/cityscapes/baseline/frankfurt_000001_030669_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/pix2pixhd/cityscapes/baseline_el/frankfurt_000001_030669_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/pix2pixhd/cityscapes/augmented/frankfurt_000001_030669_leftImg8bit.jpg} \vspace{0.05cm} \tabularnewline
		
		\includegraphics[width=0.32\linewidth]{figures/models/pix2pixhd/cityscapes/baseline/frankfurt_000001_064798_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/pix2pixhd/cityscapes/baseline_el/frankfurt_000001_064798_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/pix2pixhd/cityscapes/augmented/frankfurt_000001_064798_leftImg8bit.jpg} \vspace{0.05cm} \tabularnewline
		
		\includegraphics[width=0.32\linewidth]{figures/models/pix2pixhd/cityscapes/baseline/lindau_000014_000019_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/pix2pixhd/cityscapes/baseline_el/lindau_000014_000019_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/pix2pixhd/cityscapes/augmented/lindau_000014_000019_leftImg8bit.jpg} \vspace{0.05cm} \tabularnewline
		
		\includegraphics[width=0.32\linewidth]{figures/models/pix2pixhd/cityscapes/baseline/munster_000150_000019_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/pix2pixhd/cityscapes/baseline_el/munster_000150_000019_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/pix2pixhd/cityscapes/augmented/munster_000150_000019_leftImg8bit.jpg} \vspace{0.05cm} \tabularnewline
		
		\includegraphics[width=0.32\linewidth]{figures/models/pix2pixhd/cityscapes/baseline/munster_000033_000019_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/pix2pixhd/cityscapes/baseline_el/munster_000033_000019_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/pix2pixhd/cityscapes/augmented/munster_000033_000019_leftImg8bit.jpg} \vspace{0.05cm} \tabularnewline
		
		\includegraphics[width=0.32\linewidth]{figures/models/pix2pixhd/cityscapes/baseline/munster_000049_000019_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/pix2pixhd/cityscapes/baseline_el/munster_000049_000019_leftImg8bit.jpg} & {\footnotesize{}}
		\includegraphics[width=0.32\linewidth]{figures/models/pix2pixhd/cityscapes/augmented/munster_000049_000019_leftImg8bit.jpg} \vspace{0.05cm} \tabularnewline
		
	\end{tabular}
